Building codes with transversal CCZ using projective geometry and SAT solvers

We construct CSS codes with three logical qubits whose logical CCZ gate is implemented by transversal physical $T/T^\dagger$ gates and whose distance is at least 3. These codes start with 8-divisible $X$-stabilizers defined by projective geometry, which guarantees $d_Z \geq 3$. A SAT solver then finds three $X$-logical operators compatible with the transversal CCZ. We build codes at thirteen block lengths from $n=48$ to $n=496$, with $d_Z=3$ or 4, and illustrate the method with the [[48,3,3]] code $Q_{48}$. Additionally, we prove that no CSS code with three logical qubits, $Z$-distance at least 3, and a quasi-transversal CCZ gate (transversal $T$ with a diagonal Clifford correction) exists below $n=39$. The [[47,3,3]] code of Jacinto et al. attains the minimum length in this class, as established by the classification of Wills, Jain, and Singh.

==> figures/d5_case_flow.tex <==
\begingroup
\tikzset{every picture/.style={}}
\newcommand{\flowbadge}[3]{\begingroup\setlength{\fboxsep}{1.2pt}%
  \raisebox{.15ex}{\fcolorbox{#1}{#2}{\textcolor{#1}{\bfseries\fontsize{7.2}{8}\selectfont #3}}}%
  \endgroup}
\newcommand{\badgeR}{\flowbadge{blue!80!black}{blue!7}{R}}
\newcommand{\badgeH}{\flowbadge{cyan!55!black}{cyan!7}{H}}
\newcommand{\badgeKT}{\flowbadge{teal!75!black}{teal!7}{KT}}
\newcommand{\badgeKTA}{\flowbadge{violet!80!black}{violet!7}{KTA}}
\newcommand{\badgeF}{\flowbadge{red!70!black}{red!7}{F}}
\newcommand{\badgeA}{\flowbadge{brown!80!black}{brown!7}{A}}
\newcommand{\badgeL}{\flowbadge{orange!85!black}{orange!7}{L}}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  proofbox/.style={draw,rounded corners=2pt,minimum width=7.6cm,
    inner sep=6pt,outer sep=2pt,font={\fontsize{9}{11}\selectfont},align=center,line width=.6pt},
  source/.style={draw,rounded corners=2pt,minimum width=4.4cm,
    inner sep=7pt,outer sep=2pt,font={\fontsize{8.5}{10.5}\selectfont},align=center,line width=.6pt},
  flow/.style={-{Stealth[length=2.2mm]},line width=.8pt},
  condition/.style={font=\footnotesize,anchor=west,inner sep=3pt}
]
\draw[black!30,rounded corners=4pt,line width=.5pt]
  (-4.45,1.55) rectangle (4.25,-7.8);
\node[fill=white,inner sep=3pt,rotate=90,font={\fontsize{9}{11}\selectfont}]
  at (-4.45,-3.1) {Restrict rank, weight, and degree};
\draw[black!30,rounded corners=4pt,line width=.5pt]
  (-4.45,-8.0) rectangle (4.25,-14.05);
\node[fill=white,inner sep=3pt,rotate=90,font={\fontsize{9}{11}\selectfont}]
  at (-4.45,-11.0) {Constrain the decomposition};
\draw[black!30,rounded corners=4pt,line width=.5pt]
  (-4.45,-14.3) rectangle (4.25,-20.3);
\node[fill=white,inner sep=3pt,rotate=90,font={\fontsize{9}{11}\selectfont}]
  at (-4.85,-17.3) {Enumerate and exclude};
\node[proofbox] (s1) at (0,0) {\begin{tabular}{@{}c@{}}
\textbf{1. Restrict the stabilizer ranks}\\
$n\le38$: projective reduction (Lemma~\ref{lem:exp-projred})\\
\badgeR\ Repeat rank reduction while $s\ge9$\\
$s\le5$ excluded (Proposition~\ref{prop:exp-lb}); retain $s\in\{6,7,8\}$\\
Theorem~\ref{thm:exp-spectrum}: $c\in\RM(s-4,s)$\\
\badgeA\ $n=|c|-c(0)$; form $\mathcal P_a$ and check rank
\end{tabular}};
\node[proofbox] (s2) at (0,-3.15) {\begin{tabular}{@{}c@{}}
\textbf{2. Exclude ranks $6$ and $7$}\\
Classify $s=6$: Dickson~\eqref{eq:exp-dickson-general}~\cite[Ch.~15, Thms.~4--5]{macwilliams1977theory}\\
$s=7$: \badgeKT\ \badgeKTA\ Ax: $4\mid |c|$~\cite[Sec.~4.1.5]{carletBooleanFunctions2021}\\
\badgeA\ Recover supports\\
\badgeF\ Weight $16$: Lemma~\ref{lem:exp-flatobstruction}\\
\badgeH\ Exclude hyperplane families; \badgeL\ test the remainder\\
(Table~\ref{tab:exp-floorcells})
\end{tabular}};
\node[proofbox] (s3) at (0,-6.3) {\begin{tabular}{@{}c@{}}
\textbf{3. Reduce candidates at rank $8$}\\
Exclude by smaller rank (Steps~1--2):\\
$|c|\le30$: \badgeR\ reduce to $s\le7$ using~\eqref{eq:exp-rank8-small}\\
\badgeF\ Coefficient parity gives even $|c|$\\
\badgeF\ \badgeKT\ $\deg c<4$: weight-$32$ flat, rank $\le6$\\
Retain $\deg c=4$, $|c|\in\{32,34,36,38\}$
\end{tabular}};
\node[proofbox] (s4) at (0,-9.45) {\begin{tabular}{@{}c@{}}
\textbf{4. Exclude degree-$4$ cases at rank $8$}\\
$\deg c=4$: \badgeKTA\ gives a zero $6$-dimensional flat\\
$c=y_7f+y_8g+y_7y_8h$, $\deg f,\deg g\le3$, $\deg h\le2$\\
$|c|=|f|+|g|+|f+g+h|$; \badgeA\ form $\mathcal P_a$
\end{tabular}};
\node[proofbox] (s5) at (0,-12.6) {\begin{tabular}{@{}c@{}}
\textbf{5. Exclude vanishing components}\\
\textbf{and bound their weights}\\
$f=0$, $g=0$, or $f+g+h=0$ gives\\
\badgeA\ $\mathcal P_a\subseteq H+a$\\
\badgeH\ $0\in H+a$: rank $\le7$; otherwise rank $8\to7$\\
($n\le38<128$: proper support); apply Step~2\\
\badgeKT\ \badgeF\ $|c|<40$: four weight pairs (Table~\ref{tab:exp-orbitcover})
\end{tabular}};
\node[proofbox] (s6) at (0,-15.75) {\begin{tabular}{@{}c@{}}
\textbf{6. Enumerate the remaining polynomials}\\
\badgeKT\ Fix $f$; enumerate $g$ under maps preserving $f$\\
Enumerate $h$: $\deg h\le2$, weight condition~\eqref{eq:exp-rank8-h-weight}\\
\texttt{nauty}~\cite{mckayPracticalGraphIsomorphism2014}: disjoint orbits and class membership\\
with size totals establish coverage (Table~\ref{tab:exp-orbitcover})
\end{tabular}};
\node[proofbox,minimum width=7.3cm,fill=black!4] (s7) at (0,-18.9) {\begin{tabular}{@{}c@{}}
\textbf{7. Exclude the remaining candidates at rank $8$}\\
\badgeA\ Step~6: choose $a_0$ with $c(a_0)=0$\\
\badgeL\ No CH triple on $\mathcal P_{a_0}$ (Table~\ref{tab:exp-floorcells})\\
Corollary~\ref{cor:exp-one-support}: no CH triple on any $\mathcal P_a$\\
All cases excluded; no code has $n\le38$
\end{tabular}};
\node[source,draw=blue!80!black] (rank) at (7.05,0) {\begin{tabular}{@{}c@{}}
\badgeR\ \textbf{Counting reduction}\\
Lemma~\ref{lem:exp-levelred}, Appendix~\ref{app:exp-levelred-proof}\\
Lower rank, no greater length\\
Recheck rank after reduction\\
Failed bound: no exclusion
\end{tabular}};
\node[source,draw=cyan!55!black] (hyper) at (7.05,-3.15) {\begin{tabular}{@{}c@{}}
\badgeH\ \textbf{Hyperplane cases}\\
\hyperref[case:exp-hyperplane-origin]{Span bound: Appendix~\ref{app:exp-flat-supports}}\\
Reduction: Corollary~\ref{cor:exp-hyperplane-reduction}, Table~\ref{tab:exp-hyperplane-reductions}\\
Exclude only at a rank already settled
\end{tabular}};
\node[source,draw=teal!75!black] (kt) at (7.05,-6.3) {\begin{tabular}{@{}c@{}}
\badgeKT\ \textbf{Kasami--Tokura}\\
Low-weight classes and gap\\
\cite[Thm.~1]{kasamiTokura1970}
\end{tabular}};
\node[source,draw=violet!80!black] (kta) at (7.05,-9.45) {\begin{tabular}{@{}c@{}}
\badgeKTA\ \textbf{Kasami--Tokura--Azumi}\\
Classes and flats where $c=0$\\
\cite[Thm.~1, Cor.~1(1)]{kasamiTokuraAzumi1976}
\end{tabular}};
\node[source,draw=red!70!black] (facts) at (7.05,-12.6) {\begin{tabular}{@{}c@{}}
\badgeF\ \textbf{Shared facts (Appendix~\ref{app:exp-facts})}\\
\hyperref[fact:exp-rm-minweight]{Minimum weight and flats}\\
Parity~\eqref{eq:exp-topcoeff-parity}: even weight
\end{tabular}};
\node[source,draw=brown!80!black] (affine) at (7.05,-15.75) {\begin{tabular}{@{}c@{}}
\badgeA\ \textbf{Affine representatives}\\
\textbf{and translated supports}\\
Appendix~\ref{app:exp-affine-equivalence}, \eqref{eq:exp-floor-origin}\\
Labels stay on their columns\\
(Lemma~\ref{lem:exp-affine-support})\\
If $c(a_0)=0$ and $\mathcal P_{a_0}$ has no CH triple,\\
no $\mathcal P_a$ has one (Cor.~\ref{cor:exp-one-support})
\end{tabular}};
\node[source,draw=orange!85!black] (test) at (7.05,-18.9) {\begin{tabular}{@{}c@{}}
\badgeL\ \textbf{Fixed-support label tests}\\
Appendix~\ref{app:exp-search}, Algorithm~\ref{alg:exp-search}\\
Pair tests~\eqref{eq:exp-admissible-pair}\\
Third-label system~\eqref{eq:exp-third-label-coefficients}
\end{tabular}};
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/7}
  \draw[flow] (s\a.south) -- (s\b.north);
\end{tikzpicture}
\endgroup

